XMM-Newton 13H Deep field - I. X-ray sources

We present the results of a deep X-ray survey conducted with XMM-Newton, centred on the UK ROSAT 13H deep field area. This region covers 0.18 deg^2 and is the first of two areas covered with XMM-Newton as part of an extensive multi-wavelength survey designed to study the nature and evolution of the faint X-ray source population. We have produced detailed Monte-Carlo simulations to obtain a quantitative characterisation of the source detection procedure and to assess the reliability of the resultant sourcelist. We use the simulations to establish a likelihood threshold above which we expect less than 7 (3%) of our sources to be spurious. We present the final catalogue of 225 sources. Within the central 9 arcmin, 68 per cent of source positions are accurate to 2 arcsec, making optical follow-up relatively straightforward. We construct the N(>S) relation in four energy bands: 0.2-0.5 keV, 0.5-2 keV, 2-5 keV and 5-10 keV. In all but our highest energy band we find that the source counts can be represented by a double powerlaw with a bright end slope consistent with the Euclidean case and a break around 10^-14 cgs. Below this flux the counts exhibit a flattening. Our source counts reach densities of 700, 1300, 900 and 300 deg^-2 at fluxes of 4.1x10^-16, 4.5x10^-16, 1.1x10^-15 and 5.3x10^-15 cgs in the 0.2-0.5, 0.5-2, 2-5 and 5-10 keV energy bands respectively. We have compared our source counts with those in the two Chandra deep fields and Lockman hole and find our source counts to be amongst the highest of these fields in all energy bands. We resolve >51% (>50%) of the X-ray background emission in the 1-2 keV (2-5 keV) energy bands.

==> (inline-0) <==
\begin{longtable}[l]{r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r@{\hspace{0.2cm}}r}

%{p{0.1cm}|p{1.3cm}|p{1.3cm}|p{0.1cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.3cm}|p{0.5cm}|p{0.5cm}}

%{rrrrrrrrrrrrrrrrrrrrr}
%{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}

\caption{\hr~ \xmm deep field catalogue. All fluxes are in units of
$10^{-15}$ \ergs$\!\!$. The columns labelled `Counts' and `Counts error' 
give the best fit number of source counts and the 1$\sigma$ error as output 
from EMLDETECT. Flux errors are at 1$\sigma$ confidence.
If in any energy band there are fewer counts at the source position 
in the image than in the background map, then the number of
source counts and the source flux are recorded as zero for that band.
In this case the `Counts error' and 'Flux error' columns represent the
1$\sigma$ upper limit. The `Pos error' column gives the EMLDETECT positional
error (1$\sigma$) in arc seconds. The `Offaxis angle' column gives the  \xmm
offaxis angle in arc minutes. The `\chandra No.' column gives the
\chandra catalogue number taken from
\citet{mchardy03}. The `\chandra offset' column gives the offset in position 
between the \xmm and \chandra source, in arcsec.}
\\
\hline 
\hline 

 &  & & & &  \multicolumn{2}{c}{0.2-0.5 keV}
&  \multicolumn{2}{c}{0.5-2.0 keV} &  \multicolumn{2}{c}{2.0-5.0 keV}
&  \multicolumn{2}{c}{5.0-10.0 keV} &   \multicolumn{2}{c}{0.2-0.5 keV} 
&  \multicolumn{2}{c}{0.5-2.0 keV} &
\multicolumn{2}{c}{2.0-5.0 keV} &  \multicolumn{2}{c}{5.0-10.0 keV}
&\multicolumn{2}{c}{0.2-10.0 keV}   \\
\multicolumn{3}{c}{\xmm} &  
\multicolumn{1}{c}{Pos$^{a}$} &
\multicolumn{1}{c}{Offaxis$^{b}$} & &
\multicolumn{1}{c}{Counts} & &
\multicolumn{1}{c}{Counts} & &
\multicolumn{1}{c}{Counts} & &
\multicolumn{1}{c}{Counts} & &
\multicolumn{1}{c}{Flux} & & 
\multicolumn{1}{c}{Flux} & & 
\multicolumn{1}{c}{Flux} & & 
\multicolumn{1}{c}{Flux} & & 
\multicolumn{1}{c}{Flux} & \multicolumn{2}{c}{\chandra} \\

\multicolumn{1}{c}{No.} 
& \multicolumn{1}{c}{Ra J(2000)} 
& \multicolumn{1}{c}{Dec J(2000)}   
& \multicolumn{1}{c}{error} & \multicolumn{1}{c}{angle} 
& \multicolumn{1}{c}{Counts} & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Counts}  & \multicolumn{1}{c}{error}
& \multicolumn{1}{c}{Counts} & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Counts}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error}
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{No.$^{c}$} & \multicolumn{1}{c}{offset$^{d}$} \\
\hline
\endfirsthead
\hline \hline  
&  & & & &  \multicolumn{2}{c}{0.2-0.5 keV}
&  \multicolumn{2}{c}{0.5-2.0 keV} &  \multicolumn{2}{c}{2.0-5.0 keV}
&  \multicolumn{2}{c}{5.0-10.0 keV}    & \multicolumn{2}{c}{0.2-0.5 keV} 
&  \multicolumn{2}{c}{0.5-2.0 keV} &
\multicolumn{2}{c}{2.0-5.0 keV} &  \multicolumn{2}{c}{5.0-10.0 keV}
&\multicolumn{2}{c}{0.2-10.0 keV}   \\

\multicolumn{3}{c}{\xmm} &  
\multicolumn{1}{c}{Pos$^{a}$} &
\multicolumn{1}{c}{Offaxis$^{b}$} & &
\multicolumn{1}{c}{Counts} & &
\multicolumn{1}{c}{Counts} & &
\multicolumn{1}{c}{Counts} & &
\multicolumn{1}{c}{Counts} & &
\multicolumn{1}{c}{Flux} & & 
\multicolumn{1}{c}{Flux} & & 
\multicolumn{1}{c}{Flux} & & 
\multicolumn{1}{c}{Flux} & & 
\multicolumn{1}{c}{Flux} & \multicolumn{2}{c}{\chandra} \\

\multicolumn{1}{c}{No.} 
& \multicolumn{1}{c}{Ra J(2000)} 
& \multicolumn{1}{c}{Dec J(2000)}    
& \multicolumn{1}{c}{error} & \multicolumn{1}{c}{angle} 
& \multicolumn{1}{c}{Counts} & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Counts}  & \multicolumn{1}{c}{error}
& \multicolumn{1}{c}{Counts} & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Counts}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error}
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{Flux}  & \multicolumn{1}{c}{error} 
& \multicolumn{1}{c}{No.$^{c}$} 
& \multicolumn{1}{c}{offset$^{d}$} \\
\hline
\endhead
\hline & & & & & \multicolumn{3}{r}{{Continued on next page}} \\ 
%$^{c}$ Taken from the catalogue of \citet{mchardy03}. \\
\endfoot
\hline
\endlastfoot

  1  & 13 33 28.96&37 55 58.82&  1.57& 12.91&   20.08&    5.87&   55.01&    9.56&   13.04&    6.11&    1.36&    3.16&   3.39&   0.99&   6.80&   1.18&   2.89&   1.35&   1.78&   4.12&  14.86&  4.60\\
  2  & 13 33 30.32&37 56 12.21&  2.38& 12.67&   14.12&    5.70&   22.65&    6.82&    8.47&    5.14&    0.00&    5.05&   1.93&   0.78&   2.37&   0.71&   1.65&   1.00&   0.00&   5.44&   5.94&  5.63\\
  3  & 13 33 30.68&37 55 05.57&  3.04& 12.53&    2.06&    3.29&   23.89&    7.07&    0.00&    3.95&    0.00&    2.40&   0.25&   0.40&   2.30&   0.68&   0.00&   0.72&   0.00&   2.42&   2.55&  2.64\\
  4  & 13 33 32.24&37 58 15.92&  1.33& 12.67&    0.00&    2.20&   42.24&    8.16&   52.13&    9.52&    3.62&    5.30&   0.00&   0.16&   2.60&   0.50&   6.77&   1.24&   2.32&   3.39&  11.68&  3.65& 47& 1.29\\
  5  & 13 33 34.66&37 49 10.68&  1.27& 13.08&   22.60&    5.06&   49.76&    8.22&   19.01&    6.10&    1.49&    3.24&   2.61&   0.58&   5.54&   0.92&   5.36&   1.72&   1.67&   3.63&  15.18&  4.17& 49& 2.70\\
  6  & 13 33 35.69&37 54 05.50&  1.55& 11.57&  106.05&   15.85&  306.23&   21.37&  254.86&   20.87&   72.68&   20.88&   3.05&   0.46&   8.10&   0.57&  15.76&   1.29&  19.06&   5.48&  45.97&  5.67& 62& 5.23\\
  7  & 13 33 37.23&37 56 32.06&  0.84& 11.35&   81.88&   10.87&  110.92&   13.68&   21.43&    7.56&    0.00&    3.25&   2.30&   0.30&   2.86&   0.35&   1.28&   0.45&   0.00&   0.83&   6.44&  1.05&105& 2.14\\
  8  & 13 33 37.76&37 47 57.33&  1.08& 13.14&   21.87&    5.95&   48.89&    7.40&   19.53&    6.64&    0.00&    6.43&   2.23&   0.60&   4.85&   0.73&   5.02&   1.71&   0.00&   6.50&  12.10&  6.79& 73& 2.99\\
  9  & 13 33 38.80&37 52 13.60&  1.20& 11.26&    8.75&    6.56&   66.97&   11.82&   51.59&   10.47&   23.63&   10.23&   0.24&   0.18&   1.71&   0.30&   3.06&   0.62&   5.92&   2.56&  10.93&  2.66& 51& 4.18\\
 10  & 13 33 38.91&38 01 56.15&  4.82& 12.96&   11.17&    5.97&   22.25&7.95&
  0.09&    2.86&    7.08&    6.63&   0.93&   0.50&   1.61&   0.58&   0.01&0.45&
  5.31&   4.98&   7.88&  5.06  \\   
 11  & 13 33 40.70&37 49 47.79&  1.99& 11.74&    7.54&    6.10&   38.28&    9.47&    5.97&    7.26&    0.00&    5.99&   0.22&   0.18&   1.05&   0.26&   0.38&   0.46&   0.00&   1.63&   1.65&  1.72\\
 12  & 13 33 40.93&37 52 41.26&  0.85& 10.75&   57.69&   10.14&  102.27&   12.83&   41.02&   10.27&    1.50&    4.91&   1.53&   0.27&   2.49&   0.31&   2.32&   0.58&   0.35&   1.16&   6.69&  1.36&143& 2.26\\
 13  & 13 33 42.47&38 03 35.94&  0.61& 13.39&  186.82&   22.76&  287.06&   28.25&   76.01&   15.52&    9.65&    9.54&  18.28&   2.23&  24.83&   2.44&  14.59&   2.98&   8.78&   8.68&  66.48&  9.75&  2& 1.37\\
 14  & 13 33 42.61&37 50 27.06&  0.76& 11.12&   29.36&    7.59&  107.61&   13.18&   23.33&    7.59&   15.49&    8.60&   0.83&   0.21&   2.79&   0.34&   1.41&   0.46&   3.94&   2.19&   8.96&  2.27& 79& 1.56\\
 15  & 13 33 42.83&37 52 39.90&  1.18& 10.39&    0.66&    3.44&   76.20&   11.52&   19.45&    7.71&   10.21&    8.28&   0.02&   0.09&   1.80&   0.27&   1.06&   0.42&   2.32&   1.88&   5.20&  1.95&113& 1.27\\
 16  & 13 33 42.98&37 56 36.73&  0.44& 10.24&   48.93&    9.69&  446.69&   23.94&  150.48&   15.39&   12.43&    8.40&   1.25&   0.25&  10.51&   0.56&   8.21&   0.84&   2.81&   1.90&  22.79&  2.17& 27& 1.61\\
 17  & 13 33 43.36&37 45 14.61&  1.26& 13.95&   17.98&    5.28&   45.76&    8.11&   22.47&    7.39&    6.39&    7.09&   1.52&   0.45&   3.34&   0.59&   3.53&   1.16&   4.82&   5.36&  13.21&  5.53& 46& 2.77\\
 18  & 13 33 43.79&37 54 55.76&  2.56&  9.94&   12.00&    6.49&   34.76&    9.48&    0.71&    4.00&    2.67&    5.62&   0.30&   0.16&   0.81&   0.22&   0.04&   0.21&   0.59&   1.25&   1.74&  1.29\\
 19  & 13 33 44.43&37 57 53.49&  0.38& 10.26&  353.57&   21.39&  422.51&   23.96&  103.76&   13.33&   11.93&    8.58&   9.03&   0.55&   9.90&   0.56&   5.62&   0.72&   2.69&   1.94&  27.24&  2.21& 29& 1.95\\
 20  & 13 33 45.45&37 58 08.04&  0.92& 10.14&  128.52&   15.44&  114.80&   15.21&   14.87&    8.98&    9.44&    8.43&   3.25&   0.39&   2.66&   0.35&   0.80&   0.48&   2.11&   1.88&   8.82&  2.01\\
 21  & 13 33 46.61&38 00 21.56&  0.74& 10.85&   21.83&    7.18&  170.94&   15.57&   62.32&   11.11&   11.40&    7.61&   0.69&   0.23&   4.89&   0.45&   4.06&   0.72&   3.16&   2.11&  12.80&  2.28& 78& 0.76\\
 22  & 13 33 47.52&37 53 51.50&  1.11&  9.27&   33.80&    8.58&   45.73&   10.90&    0.00&    7.31&    8.14&    8.38&   0.80&   0.20&   1.00&   0.24&   0.00&   0.37&   1.66&   1.71&   3.46&  1.78\\
 23  & 13 33 48.28&37 53 33.71&  0.64&  9.16&   13.48&    6.96&   50.72&   10.11&  199.75&   16.71&   48.63&   10.97&   0.32&   0.17&   1.11&   0.22&  10.05&   0.84&   9.97&   2.25&  21.45&  2.42& 76& 0.66\\
 24  & 13 33 48.60&37 58 07.79&  0.57&  9.55&  146.08&   14.13&  166.80&   15.63&   43.17&    9.69&    5.77&    6.80&   3.56&   0.34&   3.75&   0.35&   2.25&   0.50&   1.22&   1.44&  10.78&  1.61& 40& 1.25\\
 25  & 13 33 50.68&37 49 46.61&  0.85& 10.01&   19.02&    7.54&  132.61&   14.58&   45.80&   10.49&    3.45&    5.66&   0.48&   0.19&   3.05&   0.34&   2.44&   0.56&   0.75&   1.24&   6.72&  1.41&128& 1.36\\
 26  & 13 33 50.80&37 57 16.61&  1.77&  8.88&    8.66&    6.42&   25.68&    8.03&   32.51&    9.23&   11.06&    7.91&   0.20&   0.15&   0.53&   0.17&   1.56&   0.44&   2.15&   1.53&   4.43&  1.61\\
 27  & 13 33 53.59&38 02 03.64&  0.77& 10.73&   42.68&    8.30&  117.78&   13.64&   18.24&    7.38&   11.30&    8.55&   1.15&   0.22&   2.91&   0.34&   1.04&   0.42&   2.71&   2.05&   7.81&  2.13& 72& 1.29\\
 28  & 13 33 54.21&38 02 53.17&  1.23& 11.21&   35.02&    8.06&   16.36&    7.20&   12.39&    6.80&   32.15&    9.36&   1.64&   0.38&   0.67&   0.30&   1.11&   0.61&  13.07&   3.81&  16.49&  3.89\\
 29  & 13 33 54.91&37 51 25.87&  1.81&  8.50&   17.87&    6.74&   33.18&    9.28&    0.00&    5.35&    0.00&    5.89&   0.39&   0.15&   0.67&   0.19&   0.00&   0.25&   0.00&   1.09&   1.06&  1.14&175& 3.41\\
 30  & 13 33 55.88&37 52 57.85&  0.28&  7.81&  227.18&   16.97&  636.62&   26.92&  196.33&   16.74&   75.24&   12.65&   4.87&   0.36&  12.55&   0.53&   8.87&   0.76&  13.42&   2.26&  39.71&  2.46& 17& 1.04\\
 31  & 13 33 57.90&37 49 59.01&  2.91&  8.70&   20.13&    7.65&   25.94&    9.21&    0.00&    2.37&    0.00&    2.55&   0.45&   0.17&   0.53&   0.19&   0.00&   0.11&   0.00&   0.48&   0.98&  0.56\\
 32  & 13 33 58.56&37 59 37.55&  0.23&  8.46&  478.40&   23.67& 1031.89&   34.31&  320.33&   20.81&   70.33&   12.92&  10.84&   0.54&  21.58&   0.72&  15.50&   1.01&  13.59&   2.50&  61.51&  2.84&  7& 0.75\\
 33  & 13 33 58.87&38 00 24.88&  1.17&  8.87&   13.57&    6.81&   30.94&    8.16&   22.51&    7.78&   14.47&    8.31&   0.44&   0.22&   0.90&   0.24&   1.43&   0.50&   3.83&   2.20&   6.60&  2.28\\
 34  & 13 33 59.21&38 05 58.32&  1.37& 13.03&    7.77&    4.94&   17.99&    5.00&   18.54&    6.00&    1.12&    3.23&   1.06&   0.67&   1.88&   0.52&   3.62&   1.17&   1.21&   3.49&   7.78&  3.78&111& 3.20\\
 35  & 13 33 59.56&37 51 39.75&  2.34&  7.57&    5.28&    6.21&   36.92&   10.18&    9.90&    7.53&    5.15&    6.68&   0.11&   0.12&   0.68&   0.19&   0.42&   0.32&   0.86&   1.11&   2.06&  1.18\\
 36  & 13 33 59.63&37 49 26.35& 12.19&  8.75&    0.00&    4.59&   90.42&   19.99&    0.00&    5.21&    0.00&    7.12&   0.00&   0.10&   1.86&   0.41&   0.00&   0.25&   0.00&   1.35&   1.86&  1.44\\
 37  & 13 34 00.04&37 49 12.27&  0.32&  8.84&  373.03&   20.83&  712.58&   28.63&  131.11&   14.00&    3.02&    5.26&   8.45&   0.47&  14.86&   0.60&   6.31&   0.67&   0.58&   1.01&  30.21&  1.44&  4& 1.49\\
 38  & 13 34 00.91&38 01 25.24&  0.95&  9.24&    5.46&    5.57&   88.41&   12.16&   44.95&   10.00&    8.60&    7.99&   0.13&   0.13&   1.92&   0.26&   2.25&   0.50&   1.75&   1.63&   6.06&  1.73& 84& 0.51\\
 39  & 13 34 01.05&37 54 03.99&  0.35&  6.60&  244.79&   17.97&  549.22&   25.28&  261.35&   19.83&   76.08&   13.84&   4.95&   0.36&  10.35&   0.48&  11.50&   0.87&  12.64&   2.30&  39.45&  2.53& 23& 1.00\\
 40  & 13 34 01.06&38 00 25.75&  1.50&  8.55&    6.96&    6.07&   19.52&    7.67&   58.74&   10.85&   11.63&    7.96&   0.17&   0.15&   0.43&   0.17&   2.94&   0.54&   2.38&   1.63&   5.92&  1.73\\
 41  & 13 34 01.26&37 46 47.56&  0.90& 10.41&    8.67&    6.83&  147.83&   15.54&   59.26&   11.84&   14.80&    8.84&   0.23&   0.18&   3.55&   0.37&   3.31&   0.66&   3.40&   2.03&  10.48&  2.18& 48& 1.05\\
 42  & 13 34 02.62&37 51 29.14&  0.36&  7.12&  144.04&   14.09&  419.12&   22.19&   99.91&   13.25&   21.77&    9.24&   2.80&   0.27&   7.52&   0.40&   4.12&   0.55&   3.47&   1.48&  17.92&  1.65& 43& 0.88\\
 43  & 13 34 03.09&37 53 21.42&  0.50&  6.34&    2.26&    4.13&   95.74&   12.95&  287.86&   19.70&   90.74&   13.78&   0.04&   0.08&   1.62&   0.22&  11.20&   0.77&  13.50&   2.05&  26.36&  2.20& 52& 0.58\\
 44  & 13 34 07.18&37 59 59.34&  1.23&  7.36&   18.32&   10.34&    0.00&    3.70&   45.94&   14.61&   15.40&   10.88&   0.37&   0.21&   0.00&   0.07&   1.93&   0.62&   2.57&   1.81&   4.87&  1.93\\
 45  & 13 34 08.05&38 06 26.62&  0.92& 12.62&   33.53&    7.81&   94.69&   12.52&    6.79&    7.46&   33.96&   10.12&   1.29&   0.30&   3.29&   0.43&   0.54&   0.59&  12.00&   3.58&  17.12&  3.67& 60& 1.39\\
 46  & 13 34 08.36&37 52 19.21&  0.50&  5.72&  115.74&   12.85&  256.77&   18.53&   73.97&   11.86&   28.75&    9.60&   2.01&   0.22&   4.12&   0.30&   2.71&   0.43&   4.00&   1.34&  12.84&  1.45& 68& 1.08\\
 47  & 13 34 08.39&37 47 50.85&  2.69&  8.72&    5.54&    6.28&   15.49&    8.33&   34.65&   10.02&   13.50&    8.48&   0.12&   0.14&   0.32&   0.17&   1.66&   0.48&   2.56&   1.61&   4.67&  1.69\\
 48  & 13 34 08.59&37 54 40.76&  0.53&  5.06&   94.30&   12.27&  234.91&   18.41&  118.64&   15.53&   13.93&    8.44&   1.56&   0.20&   3.58&   0.28&   4.10&   0.54&   1.83&   1.11&  11.08&  1.28& 58& 1.38\\
 49  & 13 34 08.72&38 03 49.23&  0.47& 10.22&  112.09&   12.97&  331.70&   21.03&   43.75&   10.19&   12.05&    9.31&   2.94&   0.34&   7.99&   0.51&   2.44&   0.57&   2.80&   2.16&  16.16&  2.32& 25& 1.01\\
 50  & 13 34 08.79&37 57 06.43&  0.27&  5.47&  249.06&   17.77&  860.91&   31.47&  287.71&   20.38&   88.02&   13.60&   4.29&   0.31&  13.63&   0.50&  10.37&   0.73&  12.13&   1.87&  40.42&  2.10& 28& 0.45\\
 51  & 13 34 09.96&37 54 31.62&  0.78&  4.80&    0.82&    3.39&   23.43&    9.06&  128.60&   14.47&   47.77&   11.24&   0.01&   0.06&   0.35&   0.14&   4.38&   0.49&   6.15&   1.45&  10.89&  1.53&141& 0.82\\
 52  & 13 34 10.61&37 59 56.03&  0.31&  6.84&  641.48&   29.15&  351.57&   22.04&   94.69&   12.23&   15.53&    9.25&  17.53&   0.80&   8.66&   0.54&   5.18&   0.67&   3.43&   2.04&  34.80&  2.35&  9& 0.46\\
 53  & 13 34 11.42&37 47 57.32&  0.51&  8.29&  172.60&   15.68&  234.29&   18.23&   62.26&   10.90&   20.36&    9.54&   3.72&   0.34&   4.66&   0.36&   2.85&   0.50&   3.68&   1.73&  14.92&  1.87& 66& 1.76\\
 54  & 13 34 12.36&37 59 10.36&  2.01&  6.06&   28.74&   11.66&    0.00&    3.54&    0.00&    5.63&    3.76&    5.90&   0.53&   0.22&   0.00&   0.06&   0.00&   0.22&   0.56&   0.88&   1.10&  0.94\\
 55  & 13 34 13.03&37 58 31.63&  0.77&  5.52&   81.50&   11.53&  147.43&   14.16&   43.77&    9.56&   10.94&    8.25&   1.85&   0.26&   3.02&   0.29&   1.97&   0.43&   1.94&   1.47&   8.79&  1.58& 85& 0.71\\
 56  & 13 34 13.59&37 45 39.06&  1.22& 10.12&   32.55&    8.52&   65.93&   10.90&    0.00&    2.05&    0.00&    5.19&   0.84&   0.22&   1.57&   0.26&   0.00&   0.11&   0.00&   1.18&   2.42&  1.23\\
 57  & 13 34 13.62&38 07 23.60&  0.89& 13.12&   23.57&    7.54&  195.39&   17.42&   69.29&   11.80&   13.87&    9.29&   0.83&   0.26&   6.28&   0.56&   5.18&   0.88&   4.59&   3.08&  16.89&  3.26& 88& 1.66\\
 58  & 13 34 14.15&38 04 41.20&  1.00& 10.54&    9.96&    6.36&   75.06&   12.90&   95.57&   13.20&   29.41&    9.64&   0.27&   0.17&   1.86&   0.32&   5.46&   0.75&   7.09&   2.32&  14.67&  2.47&132& 1.35\\
 59  & 13 34 14.37&37 52 32.09&  1.43&  4.59&    0.00&    1.14&   37.94&    8.56&   19.46&    8.35&    0.00&    6.75&   0.00&   0.03&   0.84&   0.19&   0.93&   0.40&   0.00&   1.27&   1.77&  1.34&119& 1.03\\
 60  & 13 34 14.79&37 59 59.67&  0.85&  6.36&   50.74&   10.19&  130.43&   14.39&   22.30&    8.86&   17.50&    8.82&   0.97&   0.19&   2.29&   0.25&   0.89&   0.35&   2.71&   1.37&   6.86&  1.45&120& 1.20\\
 61  & 13 34 14.81&37 51 30.81&  0.38&  5.12&  206.64&   15.92&  353.49&   21.06&    0.00&    2.77&    0.00&    3.77&   3.48&   0.27&   5.49&   0.33&   0.00&   0.10&   0.00&   0.50&   8.98&  0.67& 81& 0.12\\
 62  & 13 34 15.49&38 03 05.78&  1.80&  8.97&   11.63&    6.18&   13.12&    7.94&   32.35&    9.58&   13.20&    8.16&   0.27&   0.14&   0.28&   0.17&   1.60&   0.47&   2.66&   1.64&   4.81&  1.72\\
 63  & 13 34 15.54&37 52 27.80&  1.31&  4.43&    0.00&    1.52&   43.88&   14.26&   65.88&   11.49&   19.04&    9.60&   0.00&   0.03&   0.68&   0.22&   2.32&   0.40&   2.53&   1.28&   5.54&  1.36\\
 64  & 13 34 17.01&37 59 48.75&  0.96&  5.95&   48.10&    9.74&   87.75&   12.41&   22.14&    8.52&    1.93&    5.23&   0.87&   0.18&   1.46&   0.21&   0.84&   0.32&   0.28&   0.77&   3.45&  0.87&170& 0.72\\
 65  & 13 34 17.51&37 57 21.91&  0.14&  4.10& 1590.56&   41.23& 2266.48&   49.01&  681.39&   28.69&  136.27&   15.72&  25.25&   0.65&  33.02&   0.71&  22.45&   0.95&  16.96&   1.96&  97.67&  2.38&  5& 0.64\\
 66  & 13 34 17.80&37 44 31.39&  2.04& 10.89&    3.97&    5.25&   23.78&    9.25&   43.92&   10.78&    0.00&    7.79&   0.12&   0.15&   0.64&   0.25&   2.76&   0.68&   0.00&   2.03&   3.51&  2.16\\
 67  & 13 34 18.87&37 58 56.69&  0.32&  5.04&   18.29&    6.88&  403.89&   22.27&  415.62&   22.78&  110.89&   13.89&   0.31&   0.12&   6.34&   0.35&  14.87&   0.81&  15.03&   1.88&  36.56&  2.08& 63& 0.76\\
 68  & 13 34 19.24&37 43 49.99&  1.55& 11.47&    0.00&    3.55&   37.29&    9.86&   32.42&    9.24&   17.94&    9.22&   0.00&   0.11&   1.02&   0.27&   2.08&   0.59&   4.84&   2.49&   7.94&  2.57&137& 1.79\\
 69  & 13 34 19.26&37 50 29.60&  0.52&  5.32&  105.10&   13.16&  217.42&   17.46&   67.50&   11.43&   19.94&    9.27&   1.87&   0.23&   3.56&   0.29&   2.51&   0.43&   2.81&   1.31&  10.75&  1.42&116& 1.40\\
 70  & 13 34 19.56&37 51 47.77&  1.40&  4.26&    0.00&    5.64&   22.75&    8.79&   43.62&   10.11&   14.49&    8.37&   0.00&   0.09&   0.33&   0.13&   1.45&   0.34&   1.80&   1.04&   3.58&  1.10\\
 71  & 13 34 19.97&37 54 00.29&  0.61&  2.96&   23.51&    7.43&  170.55&   15.77&   63.23&   10.82&   27.08&    8.46&   0.41&   0.13&   2.70&   0.25&   2.23&   0.38&   3.60&   1.12&   8.94&  1.22& 93& 0.66\\
 72  & 13 34 20.80&37 59 30.74&  0.96&  5.30&   11.54&    6.63&   25.22&    8.81&   91.13&   12.72&   24.21&    8.82&   0.20&   0.12&   0.41&   0.14&   3.38&   0.47&   3.41&   1.24&   7.40&  1.34&191& 1.72\\
 73  & 13 34 20.82&37 54 59.88&  0.50&  2.64&   99.21&   12.17&  201.23&   16.48&   80.58&   11.46&   11.53&    7.36&   1.59&   0.20&   2.96&   0.24&   2.66&   0.38&   1.43&   0.91&   8.64&  1.03& 59& 1.30\\
 74  & 13 34 21.90&38 04 50.89&  1.34& 10.22&   13.39&    6.83&   70.31&   10.93&   17.24&    8.12&    0.00&    4.95&   0.36&   0.18&   1.71&   0.27&   0.97&   0.46&   0.00&   1.17&   3.03&  1.29&133& 0.61\\
 75  & 13 34 22.07&37 53 46.31&  1.73&  2.66&    4.71&    5.74&   38.37&    9.96&   16.37&    8.21&    7.01&    7.76&   0.07&   0.08&   0.52&   0.13&   0.50&   0.25&   0.79&   0.88&   1.88&  0.93&196& 0.99\\
 76  & 13 34 22.11&37 48 03.61&  1.88&  7.26&    6.37&    6.82&   10.70&    7.81&   51.41&   10.64&   29.54&   10.23&   0.13&   0.14&   0.20&   0.14&   2.17&   0.45&   4.84&   1.68&   7.33&  1.75&214& 1.05\\
 77  & 13 34 22.15&38 06 20.07&  0.67& 11.66&   74.21&   10.55&  187.68&   15.93&   51.17&   10.51&    5.49&    6.60&   2.25&   0.32&   5.22&   0.44&   3.30&   0.68&   1.53&   1.84&  12.32&  2.04& 41& 1.40\\
 78  & 13 34 22.34&38 04 13.59&  1.27&  9.60&   12.29&    6.85&  102.82&   13.66&   69.09&   12.06&   26.96&    9.60&   0.31&   0.18&   2.41&   0.32&   3.72&   0.65&   6.02&   2.14&  12.47&  2.27&117& 9.13\\
 79  & 13 34 22.70&37 55 23.49&  2.14&  2.32&   10.60&    7.06&   33.05&    9.38&    4.11&    5.38&    0.00&    3.76&   0.20&   0.13&   0.55&   0.16&   0.15&   0.20&   0.00&   0.53&   0.90&  0.60\\
 80  & 13 34 24.21&37 42 58.85&  1.25& 12.10&   17.52&    6.20&   68.87&   10.98&   33.07&    9.14&    6.30&    7.69&   0.56&   0.20&   2.02&   0.32&   2.27&   0.63&   1.84&   2.25&   6.69&  2.37&110& 2.52\\
 81  & 13 34 24.64&37 46 14.71&  0.41&  8.88&  178.04&   15.30&  348.71&   20.78&   96.94&   13.23&   37.19&   10.82&   4.30&   0.37&   7.75&   0.46&   4.98&   0.68&   7.64&   2.22&  24.67&  2.40& 38& 0.71\\
 82  & 13 34 25.91&37 54 59.89&  1.58&  1.64&   14.36&    7.19&   43.44&   10.29&   19.36&    9.08&    2.68&    5.84&   0.20&   0.10&   0.57&   0.13&   0.57&   0.27&   0.29&   0.64&   1.63&  0.71\\
 83  & 13 34 26.87&38 00 27.92&  1.45&  5.73&    7.55&    6.69&   48.90&    9.81&    0.00&    3.17&   12.04&    7.98&   0.13&   0.12&   0.80&   0.16&   0.00&   0.12&   1.73&   1.14&   2.66&  1.17\\
 84  & 13 34 27.39&37 50 08.65&  0.63&  4.96&   11.89&    6.93&  184.42&   16.61&   81.70&   11.58&   33.24&    9.46&   0.20&   0.12&   2.88&   0.26&   2.91&   0.41&   4.44&   1.26&  10.43&  1.36& 71& 1.59\\
 85  & 13 34 28.44&37 47 08.21&  1.37&  7.87&   34.54&    8.19&   42.64&    9.80&    3.53&    5.41&   11.43&    7.83&   0.74&   0.17&   0.84&   0.19&   0.16&   0.24&   2.02&   1.39&   3.76&  1.43&122& 1.83\\
 86  & 13 34 28.64&37 41 27.94&  1.72& 13.50&   27.59&    7.21&   59.37&   10.79&    3.99&    5.16&    0.03&    3.12&   1.42&   0.37&   2.98&   0.54&   0.52&   0.67&   0.02&   1.59&   4.93&  1.85&104& 1.22\\
 87  & 13 34 28.66&37 57 48.26&  1.92&  3.09&    0.12&    3.32&   19.04&    8.81&   36.28&    9.61&    6.56&    7.78&   0.00&   0.05&   0.27&   0.12&   1.16&   0.31&   0.79&   0.93&   2.21&  0.99\\
 88  & 13 34 28.80&37 53 37.96&  1.78&  1.67&   20.62&    8.34&   34.32&    9.32&    1.57&    4.65&   12.52&    9.51&   0.29&   0.12&   0.45&   0.12&   0.05&   0.14&   1.36&   1.04&   2.15&  1.06\\
 89  & 13 34 29.20&38 02 45.33&  1.79&  7.90&   31.01&    7.09&    5.60&    5.78&    1.37&    4.29&    0.00&    3.63&   0.71&   0.16&   0.12&   0.12&   0.07&   0.21&   0.00&   0.70&   0.89&  0.76\\
 90  & 13 34 29.30&38 06 51.45&  1.76& 11.98&    9.93&    6.62&   62.33&   10.73&   22.52&    9.25&   12.33&    8.47&   0.32&   0.21&   1.81&   0.31&   1.52&   0.63&   3.63&   2.50&   7.29&  2.60\\
 91  & 13 34 29.77&37 49 20.20&  1.31&  5.65&    4.60&    5.16&   49.09&   10.08&   17.20&    7.34&    0.00&    2.67&   0.10&   0.11&   0.95&   0.19&   0.75&   0.32&   0.00&   0.45&   1.79&  0.59&168& 1.10\\
 92  & 13 34 29.93&37 56 38.98&  0.56&  1.93&    9.55&    6.82&  124.70&   14.63&  191.02&   16.82&   71.70&   13.02&   0.17&   0.12&   2.05&   0.24&   6.92&   0.61&   9.91&   1.80&  19.05&  1.92& 80& 1.54\\
 93  & 13 34 30.32&37 55 25.03&  0.76&  0.92&   64.17&   10.97&  103.10&   14.12&   47.54&   10.59&    7.60&    8.25&   0.89&   0.15&   1.32&   0.18&   1.37&   0.31&   0.81&   0.88&   4.39&  0.96&179& 0.26\\
 94  & 13 34 30.42&37 57 02.31&  1.43&  2.25&    1.45&    3.95&   57.38&   11.71&   19.03&    8.38&    3.74&    5.72&   0.02&   0.06&   0.84&   0.17&   0.62&   0.27&   0.46&   0.70&   1.94&  0.77&174& 1.73\\
 95  & 13 34 31.27&38 03 10.23&  0.82&  8.27&   11.49&    6.28&  122.99&   14.41&  106.97&   13.46&   14.82&    7.77&   0.28&   0.15&   2.84&   0.33&   5.85&   0.74&   3.15&   1.65&  12.12&  1.84& 69& 0.58\\
 96  & 13 34 31.32&37 49 53.09&  0.50&  5.07&    8.57&    5.74&  178.97&   15.71&  116.16&   13.15&   27.23&    8.66&   0.16&   0.11&   3.10&   0.27&   4.55&   0.51&   4.06&   1.29&  11.87&  1.42& 55& 1.10\\
 97  & 13 34 31.41&37 48 31.24&  0.19&  6.42&  551.25&   24.99& 1311.70&   38.02&  557.43&   25.96&  103.11&   13.80&  11.42&   0.52&  25.23&   0.73&  24.84&   1.16&  17.41&   2.33&  78.90&  2.75&  3& 0.78\\
 98  & 13 34 33.10&37 55 10.22&  1.01&  0.33&    0.72&    3.85&   14.98&    9.14&   82.72&   13.16&   55.10&   12.07&   0.01&   0.05&   0.19&   0.12&   2.38&   0.38&   5.85&   1.28&   8.44&  1.34&180& 1.51\\
 99  & 13 34 33.51&38 05 41.29&  1.60& 10.77&    1.80&    3.50&   52.34&    9.89&   17.55&    8.14&    0.00&    6.97&   0.05&   0.10&   1.37&   0.26&   1.06&   0.49&   0.00&   1.81&   2.49&  1.89&162& 1.53\\
100  & 13 34 33.55&37 48 35.76&  1.75&  6.32&   13.06&    9.23&    9.47&   10.42&   64.98&   15.75&   35.18&   12.53&   0.27&   0.19&   0.18&   0.20&   2.82&   0.68&   5.87&   2.09&   9.14&  2.22&144& 0.49\\
101  & 13 34 33.93&38 00 43.04&  0.45&  5.80&  125.34&   13.03&  236.45&   17.79&  136.00&   14.90&   27.63&    9.60&   2.28&   0.24&   3.94&   0.30&   5.14&   0.56&   4.04&   1.40&  15.40&  1.56& 45& 1.40\\
102  & 13 34 34.02&37 49 46.74&  2.30&  5.14&    0.00&    1.14&   31.58&    8.86&   14.42&    7.93&    0.00&    4.35&   0.00&   0.02&   0.52&   0.15&   0.54&   0.30&   0.00&   0.61&   1.06&  0.70&209& 0.97\\
103  & 13 34 34.76&37 56 46.68&  1.09&  1.86&   73.93&   14.89&  418.91&   27.83&  137.13&   18.61&   31.78&   13.65&   1.08&   0.22&   5.62&   0.37&   4.15&   0.56&   3.57&   1.53&  14.43&  1.69&108& 7.54\\
104  & 13 34 34.92&38 07 03.03&  1.99& 12.13&   13.92&    7.24&   53.49&   10.86&   21.49&    8.42&    4.41&    6.37&   0.65&   0.34&   2.23&   0.45&   2.00&   0.78&   1.83&   2.64&   6.71&  2.81\\
105  & 13 34 35.17&37 49 11.83&  2.08&  5.73&    9.81&    6.56&   39.07&    9.92&    5.93&    6.63&    0.00&    2.83&   0.18&   0.12&   0.64&   0.16&   0.22&   0.25&   0.00&   0.40&   1.04&  0.52&161& 0.96\\
106  & 13 34 35.27&37 53 55.19&  1.23&  1.02&   20.65&    8.42&   56.19&   11.82&   22.31&    8.87&    0.53&    4.23&   0.29&   0.12&   0.72&   0.15&   0.65&   0.26&   0.06&   0.45&   1.71&  0.55&212& 1.15\\
107  & 13 34 35.86&37 54 18.96&  0.55&  0.68&   27.31&    9.48&  214.46&   17.79&  145.24&   16.18&   33.91&   10.90&   0.38&   0.13&   2.74&   0.23&   4.18&   0.47&   3.60&   1.16&  10.90&  1.28& 94& 0.34\\
108  & 13 34 36.21&37 51 06.68&  0.90&  3.83&   25.90&    7.38&   89.84&   12.65&   40.47&    9.96&   13.00&    8.33&   0.61&   0.17&   1.90&   0.27&   1.86&   0.46&   2.32&   1.49&   6.70&  1.59&106& 0.31\\
109  & 13 34 36.36&37 55 57.15&  0.27&  1.12&    0.00&    4.40&  233.04&   24.08&  598.14&   31.60&  192.44&   19.25&   0.00&   0.07&   3.31&   0.34&  18.99&   1.00&  22.86&   2.29&  45.16&  2.52& 26& 0.51\\
110  & 13 34 36.38&38 05 14.02&  1.25& 10.32&   23.58&    7.73&   73.39&   11.98&   39.95&   10.10&    0.00&    4.87&   0.70&   0.23&   1.98&   0.32&   2.49&   0.63&   0.00&   1.29&   5.16&  1.49\\
111  & 13 34 36.74&38 03 19.95&  0.99&  8.43&   55.01&    9.47&   85.94&   12.54&   18.92&    8.57&    6.36&    7.34&   1.27&   0.22&   1.82&   0.27&   0.92&   0.42&   1.26&   1.45&   5.27&  1.55& 97& 1.21\\
112  & 13 34 37.20&37 54 38.28&  0.70&  0.65&   29.01&    8.65&   35.71&   10.52&  150.02&   16.27&   61.36&   12.36&   0.40&   0.12&   0.46&   0.13&   4.33&   0.47&   6.54&   1.32&  11.73&  1.41& 95& 1.79\\
113  & 13 34 37.91&37 56 04.43&  0.15&  1.37& 1373.41&   39.50& 2286.52&   51.57&  954.92&   36.56&  229.08&   20.82&  21.18&   0.61&  32.29&   0.73&  30.28&   1.16&  27.05&   2.46& 110.80&  2.88&  8& 2.09\\
114  & 13 34 38.26&38 01 39.25&  1.05&  6.78&    0.00&    1.38&   66.80&   11.81&   71.99&   11.68&    9.09&    8.33&   0.00&   0.03&   1.25&   0.22&   3.06&   0.50&   1.52&   1.40&   5.84&  1.50& 87& 1.13\\
115  & 13 34 38.41&38 06 26.50&  0.48& 11.55&  122.44&   12.95&  424.83&   24.07&  105.52&   13.89&   43.65&   11.47&   3.77&   0.40&  12.00&   0.68&   6.93&   0.91&  12.39&   3.26&  35.09&  3.47& 33& 1.41\\
116  & 13 34 38.83&37 40 22.03&  1.11& 14.58&   38.49&   13.87&  141.83&   24.35&   61.06&   17.94&   23.66&   15.16&   2.34&   0.84&   8.41&   1.44&   9.45&   2.78&  14.58&   9.34&  34.78&  9.88\\
117  & 13 34 38.96&37 42 43.95&  1.60& 12.22&   14.48&    7.18&   37.60&    9.95&   20.13&    8.29&    7.73&    8.14&   0.48&   0.24&   1.16&   0.31&   1.45&   0.60&   2.40&   2.52&   5.49&  2.62\\
118  & 13 34 39.75&37 57 01.93&  1.29&  2.38&   19.69&    8.23&   61.75&   12.50&   19.82&    8.07&    9.82&    8.49&   0.30&   0.12&   0.85&   0.17&   0.62&   0.25&   1.14&   0.99&   2.91&  1.04\\
119  & 13 34 41.79&38 00 11.23&  0.24&  5.48&  316.89&   19.31&  860.60&   30.88&  318.61&   20.12&   78.99&   12.44&   5.97&   0.36&  14.87&   0.53&  12.51&   0.79&  11.94&   1.88&  45.28&  2.14& 10& 0.55\\
120  & 13 34 42.29&37 41 46.46&  0.78& 13.24&   79.19&   10.54&  209.90&   16.62&    9.62&    7.69&    0.29&    4.48&   2.89&   0.39&   7.08&   0.56&   0.77&   0.61&   0.10&   1.55&  10.84&  1.80\\
121  & 13 34 42.70&37 59 14.85&  0.21&  4.64& 1034.40&   34.10& 1001.37&   33.56&  157.46&   15.57&   19.43&    8.95&  17.57&   0.58&  15.59&   0.52&   5.55&   0.55&   2.61&   1.20&  41.31&  1.53& 18& 0.98\\
122  & 13 34 42.81&37 42 42.62&  1.55& 12.33&    5.01&    5.66&   51.09&   10.20&   10.34&    7.10&   21.93&   10.11&   0.17&   0.19&   1.57&   0.31&   0.75&   0.51&   6.76&   3.12&   9.25&  3.18\\
123  & 13 34 42.84&38 03 53.27&  2.33&  9.13&    5.88&    6.21&   27.49&    7.95&    0.00&    2.95&    4.05&    5.93&   0.15&   0.15&   0.63&   0.18&   0.00&   0.15&   0.87&   1.28&   1.65&  1.31\\
124  & 13 34 43.06&37 52 06.16&  1.45&  3.31&   19.29&    7.38&   53.23&   10.59&    7.72&    7.45&    4.87&    6.63&   0.30&   0.11&   0.76&   0.15&   0.25&   0.24&   0.59&   0.80&   1.89&  0.85&173& 2.40\\
125  & 13 34 43.42&37 49 22.13&  0.79&  5.84&    6.73&    6.26&   93.20&   12.93&   64.59&   11.33&   45.14&   10.81&   0.12&   0.11&   1.55&   0.22&   2.46&   0.43&   6.53&   1.56&  10.66&  1.64&127& 0.49\\
126  & 13 34 43.77&38 02 46.06&  1.42&  8.07&    0.00&    5.04&   14.60&    7.79&   53.19&   10.09&    7.21&    7.78&   0.00&   0.12&   0.31&   0.16&   2.59&   0.49&   1.41&   1.52&   4.31&  1.61&157& 1.96\\
127  & 13 34 44.15&37 44 35.27&  1.80& 10.52&    2.44&    4.28&    7.48&    7.26&   38.12&    9.26&    6.88&    6.78&   0.07&   0.13&   0.20&   0.20&   2.38&   0.58&   1.78&   1.76&   4.44&  1.86&130& 1.37\\
128  & 13 34 45.24&38 00 31.75&  0.86&  6.02&   31.85&    8.62&  104.55&   13.64&   54.81&   11.17&   10.98&    8.47&   0.62&   0.17&   1.87&   0.24&   2.24&   0.46&   1.74&   1.34&   6.47&  1.45&142& 1.97\\
129  & 13 34 45.28&37 57 22.73&  0.46&  3.29&  184.76&   15.45&  294.62&   20.08&   99.51&   13.16&   25.56&    9.89&   2.96&   0.25&   4.35&   0.30&   3.33&   0.44&   3.20&   1.24&  13.84&  1.37& 53& 0.89\\
130  & 13 34 46.31&37 54 42.14&  0.48&  2.40&   45.55&    9.43&  245.13&   17.72&  115.17&   13.50&   24.07&    8.11&   0.76&   0.16&   3.74&   0.27&   3.92&   0.46&   3.08&   1.04&  11.51&  1.18& 65& 0.82\\
131  & 13 34 46.46&37 58 41.64&  1.21&  4.48&   31.91&    9.09&   55.76&   11.30&   21.99&    8.45&    1.76&    4.69&   0.58&   0.16&   0.92&   0.19&   0.82&   0.31&   0.25&   0.67&   2.56&  0.78&167& 2.46\\
132  & 13 34 47.02&37 47 48.76&  0.34&  7.54&   57.55&   10.32&  607.27&   27.42&  345.04&   21.18&   85.21&   13.94&   1.48&   0.26&  14.85&   0.67&  20.44&   1.25&  18.56&   3.04&  55.33&  3.36& 11& 0.88\\
133  & 13 34 47.18&37 57 14.88&  1.53&  3.46&   10.32&    6.95&    9.74&    8.53&   58.46&   11.55&   11.18&    8.99&   0.17&   0.11&   0.15&   0.13&   1.98&   0.39&   1.42&   1.14&   3.71&  1.22\\
134  & 13 34 47.34&37 59 50.90&  0.29&  5.57&  104.57&   12.72&  699.41&   29.71&  409.45&   23.75&   83.56&   13.61&   2.28&   0.28&  14.03&   0.60&  18.79&   1.09&  14.70&   2.39&  49.79&  2.71& 13& 1.14\\
135  & 13 34 48.20&37 51 11.74&  1.50&  4.63&   11.20&    6.74&   56.93&   10.94&   39.71&   10.05&    0.00&    2.42&   0.19&   0.11&   0.88&   0.17&   1.39&   0.35&   0.00&   0.32&   2.46&  0.52&153& 1.65\\
136  & 13 34 48.22&37 54 14.33&  1.06&  2.84&   25.88&    6.79&   29.11&    7.96&   28.00&    7.85&   30.38&    8.93&   0.62&   0.16&   0.62&   0.17&   1.28&   0.36&   5.41&   1.59&   7.93&  1.65\\
137  & 13 34 49.76&37 54 50.58&  0.98&  3.07&    2.48&    4.11&   79.80&   11.34&   49.13&   10.04&    0.00&    7.28&   0.05&   0.08&   1.38&   0.20&   1.88&   0.39&   0.00&   1.06&   3.31&  1.15&172& 1.34\\
138  & 13 34 50.53&38 07 05.73&  0.90& 12.59&   74.42&   10.91&  103.12&   12.90&   51.01&   10.36&    9.42&    8.59&   2.69&   0.39&   3.41&   0.43&   3.91&   0.79&   3.17&   2.89&  13.18&  3.05& 92& 2.49\\
139  & 13 34 51.27&37 40 51.30&  1.23& 14.46&   13.36&    6.99&  108.01&   12.87&   71.85&   11.81&   13.41&    8.99&   0.57&   0.30&   4.27&   0.51&   6.78&   1.11&   5.52&   3.70&  17.14&  3.91\\
140  & 13 34 51.48&37 46 19.83&  0.04&  9.24& 9433.50&   98.55&28488.97&  164.27& 1707.69&   43.33&  111.49&   14.22& 243.71&   2.55& 676.67&   3.90&  93.51&   2.37&  24.68&   3.15&1038.57&  6.10&  1& 0.94\\
141  & 13 34 51.86&38 06 35.33&  1.78& 12.18&   16.13&    7.57&   33.62&    9.52&   36.35&    9.84&    0.00&    3.84&   0.54&   0.25&   1.03&   0.29&   2.59&   0.70&   0.00&   1.20&   4.16&  1.44\\
142  & 13 34 52.02&37 58 25.78&  0.38&  4.96&    0.00&    2.89&  261.59&   17.90&  329.33&   20.63&   81.39&   12.13&   0.00&   0.05&   4.27&   0.29&  12.18&   0.76&  11.53&   1.72&  27.99&  1.90& 64& 0.34\\
143  & 13 34 52.12&37 57 45.06&  0.22&  4.53&  407.05&   21.87&  816.21&   30.82&  311.10&   20.75&   73.48&   11.85&   6.95&   0.37&  12.78&   0.48&  11.03&   0.74&   9.91&   1.60&  40.67&  1.86& 22& 0.70\\
144  & 13 34 53.13&37 48 18.85&  1.75&  7.59&    0.00&    1.02&   10.11&    7.54&   31.08&    8.49&    9.88&    7.21&   0.00&   0.02&   0.21&   0.16&   1.50&   0.41&   1.88&   1.37&   3.59&  1.44\\
145  & 13 34 53.79&38 07 54.86&  1.23& 13.55&   59.90&    9.57&   88.33&   12.52&   34.72&   10.61&   12.21&    8.88&   2.31&   0.37&   3.12&   0.44&   2.87&   0.88&   4.52&   3.29&  12.82&  3.45&109& 3.69\\
146  & 13 34 53.83&37 51 09.02&  1.42&  5.40&    0.48&    3.49&   53.31&   11.50&   46.12&   10.42&   19.15&    9.12&   0.01&   0.06&   0.87&   0.19&   1.72&   0.39&   2.71&   1.29&   5.31&  1.36&165& 1.32\\
147  & 13 34 54.55&37 42 07.32&  1.30& 13.41&   29.77&    8.51&   59.82&   10.07&   15.61&    8.39&   22.16&    9.52&   1.12&   0.32&   2.08&   0.35&   1.28&   0.69&   7.95&   3.41&  12.44&  3.51\\
148  & 13 34 54.83&37 52 40.44&  1.23&  4.64&    2.55&    4.50&   27.13&    9.02&   44.17&   10.17&   40.10&   11.12&   0.04&   0.08&   0.43&   0.14&   1.57&   0.36&   5.39&   1.50&   7.44&  1.55&199& 2.53\\
149  & 13 34 55.11&37 49 51.41&  2.44&  6.53&    8.49&    6.07&   32.70&    9.91&    6.55&    6.38&   10.14&    8.04&   0.18&   0.13&   0.64&   0.19&   0.29&   0.29&   1.76&   1.39&   2.87&  1.44\\
150  & 13 34 55.41&37 50 40.53&  2.66&  5.96&    9.44&    6.60&   33.98&   10.34&   11.04&    7.37&    0.00&    4.53&   0.19&   0.13&   0.64&   0.20&   0.49&   0.33&   0.00&   0.74&   1.32&  0.84\\
151  & 13 34 56.39&37 39 54.74&  2.06& 15.63&   51.51&   21.81&  130.31&   32.80&    1.88&   11.49&    0.00&   14.54&   4.25&   1.80&  10.50&   2.64&   0.40&   2.43&   0.00&  12.53&  15.15& 13.15\\
152  & 13 34 56.63&37 53 50.42&  1.14&  4.55&   30.18&    7.85&   63.28&   11.12&   19.67&    8.15&    0.95&    4.21&   0.52&   0.14&   1.01&   0.18&   0.72&   0.30&   0.13&   0.58&   2.38&  0.69&150& 0.46\\
153  & 13 34 56.71&37 50 25.09&  1.74&  6.32&   14.92&    7.63&   51.12&   11.65&    5.39&    6.11&   19.05&    8.72&   0.33&   0.17&   1.03&   0.23&   0.25&   0.28&   3.37&   1.54&   4.97&  1.59\\
154  & 13 34 56.76&37 56 03.31&  1.47&  4.59&   29.34&    7.50&   12.78&    8.16&   16.19&    9.10&    7.95&    8.75&   0.66&   0.17&   0.26&   0.17&   0.73&   0.41&   1.39&   1.53&   3.04&  1.60\\
155  & 13 34 56.87&37 52 48.73&  2.34&  4.94&    1.62&    4.45&   35.09&    9.45&    0.00&    3.90&    0.00&    1.25&   0.03&   0.08&   0.60&   0.16&   0.00&   0.15&   0.00&   0.19&   0.63&  0.30\\
156  & 13 34 56.98&37 45 53.46&  2.74& 10.09&    2.53&    4.45&   50.36&   11.77&    7.86&    7.45&    3.09&    5.69&   0.07&   0.12&   1.27&   0.30&   0.46&   0.44&   0.74&   1.36&   2.54&  1.47&178& 2.24\\
157  & 13 34 57.12&37 55 41.16&  1.42&  4.58&    0.00&    4.34&   44.63&   10.13&   45.78&    9.84&   13.29&    8.97&   0.00&   0.08&   0.77&   0.17&   1.80&   0.39&   1.97&   1.33&   4.54&  1.40&176& 1.02\\
158  & 13 34 57.56&37 49 43.19&  1.22&  6.95&    9.85&    6.12&   58.78&   11.16&   40.17&    9.38&   24.01&    8.84&   0.21&   0.13&   1.15&   0.22&   1.79&   0.42&   4.18&   1.54&   7.34&  1.61&112& 2.93\\
159  & 13 34 58.11&37 57 33.15&  1.22&  5.40&   25.18&    6.58&   21.53&    7.26&    3.60&    5.02&    8.19&    7.18&   0.74&   0.19&   0.56&   0.19&   0.20&   0.28&   1.84&   1.61&   3.34&  1.66\\
160  & 13 34 58.14&37 50 52.22&  2.32&  6.22&   10.82&    6.68&   45.71&   11.15&    0.00&    2.71&    0.00&    3.56&   0.24&   0.15&   0.92&   0.22&   0.00&   0.12&   0.00&   0.63&   1.16&  0.69\\
161  & 13 34 58.42&38 04 30.68&  0.95& 10.71&   49.06&    9.45&   91.85&   12.68&   23.79&    8.49&    0.00&    4.64&   1.44&   0.28&   2.46&   0.34&   1.48&   0.53&   0.00&   1.23&   5.38&  1.41&103& 0.95\\
162  & 13 34 58.85&37 50 23.08&  1.85&  6.65&   71.22&   14.35&  258.27&   23.32&   63.18&   15.54&    0.00&   10.37&   1.46&   0.30&   4.87&   0.44&   2.71&   0.67&   0.00&   1.73&   9.05&  1.93&160& 5.81\\
163  & 13 34 59.48&37 57 39.65&  1.17&  5.69&   28.90&    7.93&   18.30&    7.58&    4.26&    5.61&   24.24&    8.64&   0.85&   0.23&   0.48&   0.20&   0.24&   0.32&   5.50&   1.96&   7.07&  2.01\\
164  & 13 35 00.07&37 53 45.12&  1.18&  5.23&   36.13&    8.33&   35.52&    9.32&   23.31&    8.27&    8.62&    8.07&   0.65&   0.15&   0.59&   0.15&   0.88&   0.31&   1.24&   1.16&   3.36&  1.22&177& 1.68\\
165  & 13 35 00.10&37 56 33.31&  0.53&  5.36&   21.22&    6.48&  184.76&   16.27&  159.40&   15.48&   31.60&   10.03&   0.39&   0.12&   3.09&   0.27&   6.05&   0.59&   4.60&   1.46&  14.13&  1.60& 70& 1.25\\
166  & 13 35 01.23&37 59 37.81&  0.83&  7.11&   31.51&    7.42&   79.89&   11.09&   26.91&    8.51&    0.00&    4.49&   0.68&   0.16&   1.57&   0.22&   1.21&   0.38&   0.00&   0.80&   3.46&  0.93&151& 0.81\\
167  & 13 35 02.01&37 47 24.90&  2.63&  9.30&    0.00&    4.96&   18.63&    8.87&   29.65&    9.15&    1.52&    4.48&   0.00&   0.13&   0.43&   0.21&   1.60&   0.49&   0.33&   0.98&   2.37&  1.12&187& 4.07\\
168  & 13 35 02.72&37 56 20.97&  1.95&  5.80&    1.81&    3.75&   38.58&    9.09&    0.00&    5.24&    3.53&    5.79&   0.03&   0.07&   0.67&   0.16&   0.00&   0.21&   0.54&   0.88&   1.24&  0.92&186& 3.15\\
169  & 13 35 02.88&37 49 57.55&  0.35&  7.52&   41.77&   10.20&  540.78&   27.19&  319.92&   20.93&   99.36&   13.79&   0.90&   0.22&  10.71&   0.54&  14.51&   0.95&  17.69&   2.45&  43.81&  2.70& 21& 1.21\\
170  & 13 35 03.75&37 45 15.28&  1.09& 11.29&   13.49&    6.89&   75.14&   10.95&   28.02&    8.47&    8.50&    8.12&   0.41&   0.21&   2.12&   0.31&   1.85&   0.56&   2.36&   2.25&   6.74&  2.35&140& 0.70\\
171  & 13 35 03.77&37 44 11.19&  0.84& 12.22&   12.43&    6.76&  132.11&   14.43&   48.83&   10.98&   16.06&    8.80&   0.43&   0.23&   4.19&   0.46&   3.65&   0.82&   5.12&   2.80&  13.38&  2.97& 61& 0.95\\
172  & 13 35 05.13&37 45 27.22&  1.90& 11.26&   27.69&    7.83&    0.11&    3.89&    2.06&    4.42&    9.18&    8.81&   0.84&   0.24&   0.00&   0.11&   0.14&   0.29&   2.53&   2.43&   3.52&  2.46\\
173  & 13 35 05.61&37 50 31.57&  0.99&  7.59&   64.19&   12.11&  110.06&   16.45&   32.94&   10.05&   16.65&    8.21&   1.39&   0.26&   2.20&   0.33&   1.51&   0.46&   3.00&   1.48&   8.11&  1.60&135& 0.77\\
174  & 13 35 05.79&38 07 02.41&  1.39& 13.62&    2.94&    4.49&   62.97&   10.94&   27.24&    9.73&    6.78&    8.04&   0.12&   0.18&   2.36&   0.41&   2.38&   0.85&   2.65&   3.14&   7.50&  3.29&123& 4.06\\
175  & 13 35 06.23&37 49 53.20&  0.33&  8.08&  289.05&   18.94&  509.07&   25.29&  247.65&   18.81&   40.68&   10.75&   6.56&   0.43&  10.63&   0.53&  11.88&   0.90&   7.72&   2.04&  36.79&  2.33& 20& 0.79\\
176  & 13 35 07.16&37 45 43.12&  1.90& 11.27&   23.31&    6.74&   10.05&    7.51&   17.18&    7.89&    0.00&    7.44&   0.72&   0.21&   0.28&   0.21&   1.14&   0.52&   0.00&   2.07&   2.14&  2.15&166& 7.02\\
177  & 13 35 07.69&37 48 27.88&  2.66&  9.24&   24.37&    8.29&   10.46&    7.93&    6.07&    7.07&    7.08&    7.57&   0.62&   0.21&   0.24&   0.19&   0.33&   0.38&   1.54&   1.65&   2.74&  1.72\\
178  & 13 35 08.67&37 57 05.14&  1.31&  7.13&   14.35&    6.96&   58.06&   10.67&    9.81&    7.99&    0.00&    5.22&   0.36&   0.17&   1.35&   0.25&   0.53&   0.43&   0.00&   1.09&   2.25&  1.22&148& 1.52\\
179  & 13 35 09.24&38 04 01.91&  1.55& 11.43&   20.16&    7.23&   56.79&   10.99&    9.95&    7.85&   10.54&    8.52&   0.64&   0.23&   1.66&   0.32&   0.68&   0.53&   3.10&   2.50&   6.08&  2.59\\
180  & 13 35 09.69&37 50 10.45&  2.26&  8.46&   14.78&    7.59&   35.54&    9.45&    5.53&    6.41&    0.00&    4.01&   0.35&   0.18&   0.79&   0.21&   0.28&   0.33&   0.00&   0.81&   1.42&  0.92&200& 1.20\\
181  & 13 35 09.70&37 48 21.20&  0.77&  9.60&   49.75&    9.99&  106.96&   13.36&   41.20&    9.68&    0.00&    5.37&   1.32&   0.26&   2.61&   0.33&   2.33&   0.55&   0.00&   1.23&   6.25&  1.41&100& 1.10\\
182  & 13 35 12.27&37 48 54.89&  1.85&  9.62&   13.53&    7.61&   56.55&   12.07&    0.00&    5.27&    0.00&    4.22&   0.36&   0.20&   1.37&   0.29&   0.00&   0.30&   0.00&   0.96&   1.73&  1.07\\
183  & 13 35 12.42&38 02 48.21&  0.59& 10.90&   16.70&    6.95&  202.22&   17.06&  102.98&   12.87&   41.27&   10.99&   0.52&   0.22&   5.80&   0.49&   6.85&   0.86&  11.76&   3.13&  24.93&  3.29& 42& 1.66\\
184  & 13 35 12.78&37 44 19.98&  0.58& 13.04&   73.12&   10.70&  146.05&   15.02&   78.19&   12.32&    6.21&    7.74&   2.71&   0.40&   5.00&   0.51&   6.32&   1.00&   2.18&   2.71&  16.20&  2.96& 34& 0.88\\
185  & 13 35 14.41&37 49 12.11&  1.49&  9.78&  180.44&   21.04&  450.74&   32.32&   55.29&   17.09&    5.33&   10.96&   4.85&   0.57&  11.17&   0.80&   3.18&   0.98&   1.25&   2.57&  20.46&  2.92\\
186  & 13 35 14.71&37 52 58.17&  1.02&  8.22&   31.68&    9.16&   95.09&   15.23&   48.86&   11.11&    0.00&    4.35&   0.76&   0.22&   2.11&   0.34&   2.49&   0.57&   0.00&   0.89&   5.36&  1.13& 90& 0.79\\
187  & 13 35 14.77&37 48 40.89&  1.18& 10.15&    5.56&    6.44&   74.15&   13.31&   60.01&   10.86&   13.17&    8.95&   0.15&   0.18&   1.90&   0.34&   3.57&   0.65&   3.22&   2.19&   8.85&  2.31& 75& 2.21\\
188  & 13 35 14.85&37 50 37.05&  0.99&  9.10&    4.32&    5.09&   79.49&   12.04&   53.72&   10.87&    6.56&    7.45&   0.14&   0.16&   2.29&   0.35&   3.52&   0.71&   1.77&   2.01&   7.72&  2.16& 67& 0.28\\
189  & 13 35 14.87&38 03 20.49&  2.08& 11.62&    5.70&    5.05&   27.83&    8.50&   13.79&    7.65&    0.00&    2.08&   0.20&   0.18&   0.89&   0.27&   1.02&   0.57&   0.00&   0.67&   2.11&  0.94&147& 1.76\\
190  & 13 35 15.23&37 58 39.44&  0.52&  8.91&  122.14&   13.02&  214.02&   17.32&  103.73&   13.38&    6.05&    6.96&   3.11&   0.33&   5.01&   0.41&   5.60&   0.72&   1.33&   1.53&  15.06&  1.77& 83& 1.15\\
191  & 13 35 15.79&37 52 17.45&  0.65&  8.61&   22.41&    8.75&  181.13&   18.53&  126.77&   15.42&   28.58&    9.46&   0.55&   0.22&   4.12&   0.42&   6.65&   0.81&   6.03&   2.00&  17.35&  2.20& 37& 0.69\\
192  & 13 35 15.92&37 52 40.22&  0.27&  8.53&  301.70&   19.32&  869.40&   32.44&  358.09&   22.56&   76.47&   12.97&   7.44&   0.48&  19.73&   0.74&  18.75&   1.18&  16.10&   2.73&  62.02&  3.10& 19& 0.51\\
193  & 13 35 16.28&37 56 20.95&  1.11&  8.42&   27.09&    7.32&   65.09&   10.80&   14.60&    7.49&   11.92&    7.53&   0.75&   0.20&   1.70&   0.28&   0.92&   0.47&   2.88&   1.82&   6.25&  1.91&146& 0.42\\
194  & 13 35 17.03&37 49 13.98& 14.06& 10.18&    0.00&    2.79&   36.41&   12.16&    7.99&    8.56&    0.00&    6.90&   0.00&   0.08&   0.95&   0.32&   0.49&   0.52&   0.00&   1.72&   1.44&  1.83\\
195  & 13 35 17.41&37 54 15.66&  0.78&  8.54&   52.14&    9.62&  105.80&   13.39&   63.20&   11.13&   12.71&    8.46&   1.32&   0.24&   2.45&   0.31&   3.37&   0.59&   2.74&   1.83&   9.89&  1.96& 86& 1.24\\
196  & 13 35 17.49&38 02 48.32&  0.54& 11.61&   54.00&    9.42&  248.40&   18.10&   95.96&   12.08&   19.82&    9.27&   1.84&   0.32&   7.76&   0.57&   7.00&   0.88&   6.27&   2.93&  22.87&  3.13& 32& 1.91\\
197  & 13 35 18.36&37 55 40.82&  2.29&  8.74&   11.71&    6.64&   33.30&    8.82&    8.82&    6.60&    6.19&    7.26&   0.50&   0.28&   1.26&   0.33&   0.72&   0.54&   2.15&   2.53&   4.63&  2.62&155& 7.51\\
198  & 13 35 18.90&37 54 17.31&  1.08&  8.84&   14.21&    7.33&   42.89&    9.58&   53.35&   11.27&   38.95&    9.68&   0.36&   0.19&   1.01&   0.23&   2.90&   0.61&   8.59&   2.14&  12.87&  2.24&194& 0.43\\
199  & 13 35 19.20&37 43 15.73&  1.11& 14.66&   35.19&    8.16&   85.78&   12.37&    8.65&    7.58&   26.92&   10.77&   1.89&   0.44&   4.21&   0.61&   1.00&   0.87&  13.90&   5.56&  21.00&  5.68& 77& 3.20\\
200  & 13 35 19.43&37 53 00.36&  0.92&  9.12&   12.12&    7.32&   88.72&   11.91&   47.35&    9.74&   22.10&    9.13&   0.32&   0.19&   2.13&   0.29&   2.63&   0.54&   5.00&   2.06&  10.08&  2.16&125& 1.07\\
201  & 13 35 19.71&37 49 19.62&  1.70& 10.58&    6.50&    5.38&    4.79&    6.18&   44.57&   10.68&   29.36&   10.07&   0.19&   0.16&   0.13&   0.17&   2.89&   0.69&   7.84&   2.69&  11.06&  2.79&131& 1.33\\
202  & 13 35 19.81&37 58 26.53&  1.03&  9.65&   38.19&    8.96&   86.46&   12.35&   24.91&    8.74&    0.00&    2.03&   1.05&   0.25&   2.18&   0.31&   1.46&   0.51&   0.00&   0.49&   4.69&  0.81&101& 3.55\\
203  & 13 35 22.90&37 49 12.74&  0.73& 11.17&    0.00&    2.48&  133.86&   13.80&  104.04&   12.66&   14.15&    8.54&   0.00&   0.08&   4.11&   0.42&   7.45&   0.91&   4.26&   2.57&  15.83&  2.76& 36& 1.15\\
204  & 13 35 24.33&37 46 16.52&  0.95& 13.14&   34.17&    8.50&  123.43&   14.02&   30.93&    9.89&   17.30&    9.86&   1.29&   0.32&   4.30&   0.49&   2.55&   0.81&   6.19&   3.53&  14.33&  3.67& 31& 1.78\\
205  & 13 35 24.72&37 51 24.05&  1.68& 10.57&    6.72&    5.95&   41.33&    9.07&   13.20&    8.05&    3.51&    5.87&   0.20&   0.18&   1.14&   0.25&   0.85&   0.52&   0.94&   1.58&   3.14&  1.69\\
206  & 13 35 24.88&37 44 38.51&  1.90& 14.34&   18.49&    7.33&   34.24&    9.58&   19.28&    8.96&    0.00&    6.46&   0.79&   0.31&   1.35&   0.38&   1.80&   0.84&   0.00&   2.67&   3.94&  2.84\\
207  & 13 35 25.73&37 52 35.59&  1.84& 10.43&    0.00&    3.66&    7.89&    6.39&   38.07&    9.72&    9.37&    7.72&   0.00&   0.11&   0.22&   0.17&   2.42&   0.62&   2.49&   2.05&   5.12&  2.15&156& 0.72\\
208  & 13 35 30.29&37 57 49.58&  0.49& 11.43&  164.89&   14.27&  333.02&   20.63&  119.05&   13.55&   28.51&    9.50&   5.41&   0.47&  10.04&   0.62&   8.39&   0.96&   8.61&   2.87&  32.46&  3.12& 30& 0.34\\
209  & 13 35 32.22&38 03 39.97&  0.70& 14.39&  341.31&  124.60& 1118.08&  250.31&  123.81&   85.34&  181.69&   50.53&  23.79&   8.68&  72.41&  16.21&  19.24&  13.27& 122.76&  34.14& 238.21& 40.99\\
210  & 13 35 32.74&37 45 14.16&  4.66& 15.08&  147.90&   60.71&  339.03&   68.07&  205.01&   91.84&    0.00&   47.49&  10.76&   4.42&  23.82&   4.78&  36.91&  16.54&   0.00&  35.31&  71.49& 39.53\\
211  & 13 35 33.05&37 48 02.14&  1.98& 13.50&   27.29&    7.29&   21.51&    8.33&    6.53&    7.07&    1.53&    4.84&   1.16&   0.31&   0.84&   0.33&   0.61&   0.66&   0.63&   1.98&   3.24&  2.14\\
212  & 13 35 35.46&37 57 46.54&  0.33& 12.41&  303.12&   18.62&  628.71&   26.87&  150.04&   15.07&   29.36&   10.13&  11.01&   0.68&  21.02&   0.90&  11.78&   1.18&  10.05&   3.47&  53.86&  3.83& 15& 0.66\\
213  & 13 35 35.71&38 01 50.81&  1.01& 13.96&    0.36&    2.91&   44.86&    9.88&  134.88&   15.04&   43.71&   10.81&   0.02&   0.15&   2.23&   0.49&  17.39&   1.94&  22.80&   5.64&  42.44&  5.98& 35& 0.88\\
214  & 13 35 35.89&37 51 13.03&  1.32& 12.72&   11.45&    6.40&  104.41&   13.34&   82.13&   12.56&   19.45&    9.95&   0.43&   0.24&   3.63&   0.46&   6.73&   1.03&   6.93&   3.55&  17.72&  3.73&107& 1.67\\
215  & 13 35 37.26&37 47 22.79&  1.34& 14.55&   15.37&    6.41&   49.66&    9.67&   26.26&    9.42&    0.69&    4.77&   0.73&   0.30&   2.17&   0.42&   2.73&   0.98&   0.32&   2.21&   5.96&  2.47\\
216  & 13 35 38.71&37 55 12.54&  1.82& 12.72&    4.83&    5.58&    4.91&    6.18&   57.52&   11.35&   15.11&    8.36&   0.19&   0.22&   0.17&   0.22&   4.80&   0.95&   5.53&   3.06&  10.69&  3.21&139& 2.48\\
217  & 13 35 39.37&37 56 14.96&  0.68& 12.92&   47.99&    8.91&  203.05&   16.87&   71.99&   12.48&   14.06&    8.45&   1.84&   0.34&   7.18&   0.60&   6.00&   1.04&   5.14&   3.09&  20.15&  3.33\\
218  & 13 35 42.49&37 55 42.93&  0.59& 13.49&   98.20&   12.26&  249.14&   18.67&   96.84&   13.55&    4.42&    6.84&   4.02&   0.50&   9.39&   0.70&   8.63&   1.21&   1.74&   2.69&  23.77&  3.07\\
219  & 13 35 43.17&37 52 58.65&  1.72& 13.74&   27.58&    7.83&   55.53&   11.44&   21.22&    8.31&    0.00&    7.15&   1.46&   0.41&   2.67&   0.55&   2.36&   0.93&   0.00&   3.60&   6.49&  3.78\\
220  & 13 35 43.26&37 53 24.27&  2.17& 13.70&   21.30&    6.79&   30.19&    9.48&    0.00&    4.52&    2.55&    5.04&   1.15&   0.37&   1.48&   0.47&   0.00&   0.51&   1.31&   2.60&   3.95&  2.71\\
221  & 13 35 44.64&37 51 41.28&  0.41& 14.27&  270.01&   18.90&  524.77&   25.80&  193.88&   17.13&   33.49&   11.30&  11.97&   0.84&  21.47&   1.06&  18.82&   1.66&  14.45&   4.87&  66.71&  5.32& 12& 1.14\\
222  & 13 35 45.19&37 49 59.54&  1.06& 14.85&   20.64&    7.03&  168.87&   15.28&   83.51&   12.07&   34.00&   10.65&   1.23&   0.42&   9.16&   0.83&  10.54&   1.52&  19.68&   6.16&  40.61&  6.42& 39& 1.86\\
223  & 13 35 46.27&37 53 26.79&  2.12& 14.29&   25.41&    7.64&   25.08&    8.82&   36.04&   10.41&    2.94&    5.69&   1.45&   0.44&   1.30&   0.46&   4.34&   1.25&   1.61&   3.13&   8.71&  3.43&134& 3.00\\
224  & 13 35 52.53&37 50 51.25&  1.57& 15.98&    6.01&    4.84&   24.38&    8.50&   30.85&    8.44&   12.10&    7.68&   0.47&   0.38&   1.88&   0.65&   6.22&   1.70&   9.88&   6.27&  18.45&  6.54&114& 7.62\\
225  & 13 35 58.70&37 54 06.31&  2.76& 16.68&   36.88&    9.68&  124.62&   15.69&    9.53&    8.54&    2.91&    5.99&   3.02&   0.79&   9.97&   1.26&   1.99&   1.79&   2.45&   5.05&  17.44&  5.56

\label{tab:point_sources}
\end{longtable}
\begin{array}{lr}
                      K_1 \left( \frac{S}{S_{norm}} \right) ^{-\gamma _1} & \quad ( S<S_{knee}) \\
                      \quad & \quad \\
                      K_2 \left( \frac{S}{S_{norm}} \right) ^{-\gamma _2} & \quad (S\ge S_{knee}) 
                \end{array}
